Fractional Chirp-Slope-Shift-Keying for SDR-based Search and Rescue Applications

The use of modern software-defined radio (SDR) devices enables the implementation of efficient communication systems in numerous scenarios. Such technology comes especially handy in the context of search and rescue (SAR) systems, enabling the incorporation of additional communication data transmission into the otherwise sub-optimally used SAR bands at 121.5 and 243~MHz. In this work, we propose a novel low-complexity, energy-efficient modulation scheme that allows transmission of additional data within chirped homing signals, while still meeting the standards of international SAR systems such as COSPAS-SARSAT. The proposed method modulates information onto small deviations of the chirp slope with respect to the required unmodulated chirp, which can be easily detected at the receiver side using digital signal processing.

==> BER.tex <==
\begin{tikzpicture}



\begin{axis}[%
        width=5.4cm,
        height=4.5cm,
        at={(0.758in,0.645in)},
        scale only axis,
        xtick={-20,-10,0,10,20},
        xmin=-30,
        xmax=30,
        xlabel style={font=\color{white!15!black}, font= \footnotesize},
        xlabel={SNR (dB)},
        ymode=log,
        ymin=0.6e-04,
        ymax=1,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}, font=\footnotesize},
        ylabel={BER},
        axis background/.style={fill=white},
        xmajorgrids,
        ymajorgrids,
        legend pos=south west,
        legend style={at={(1,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
        tick label style={font=\footnotesize}
        ]


        \addlegendimage{white} \addlegendentry{
        \hspace{-0.6cm}\textbf{Frequency}}
        \addlegendimage{white} \addlegendentry{
        \hspace{-0.6cm}\textbf{estimation:}}
        \addlegendimage{black} \addlegendentry{$\mathrm{DPLL}$}
        \addlegendimage{black, dashed} \addlegendentry{$\mathrm{LLS}$}
        \addlegendimage{black, dotted} \addlegendentry{$\mathrm{CRB}$}
        \addlegendimage{white} \addlegendentry{}
        \addlegendimage{white} \addlegendentry{\hspace{-0.6cm}\textbf{Bitrate}:}
        \addlegendimage{KITred} \addlegendentry{$\SI{128}{b/\second}$}
        \addlegendimage{KITblue} \addlegendentry{$\SI{256}{b/\second}$}
        \addlegendimage{KITgreen} \addlegendentry{$\SI{512}{b/\second}$}


\addplot[thick, KITgreen,dotted]
        table[x=snr,y=512,col sep=comma] {ber_man_cr_test.csv};      
\addplot[thick, KITgreen,dashed]
        table[x=snr512_lls_man,y=ber512_lls_man,col sep=comma] {postConf_Results.csv};
\addplot[thick, KITgreen, solid]
        table[x=snr512_pll_new,y=ber512_pll_new,col sep=comma] {postConf_Results.csv};

\addplot[thick, KITblue,dotted]
        table[x=snr,y=256,col sep=comma] {ber_man_cr_test.csv};
\addplot[thick, KITblue,dashed]
        table[x=snr256_lls_man,y=ber256_lls_man, col sep=comma] {postConf_Results.csv};
\addplot[thick, KITblue, solid]
        table[x=snr256_pll_man,y=ber256_pll_man,col sep=comma] {postConf_Results.csv};


\addplot[thick, KITred, solid]
        table[x=snr128_pll_man,y=ber128_pll_man,col sep=comma] {postConf_Results.csv};
        
\addplot[thick, KITred,dashed]
        table[x=snr128_lls_man,y=ber128_lls_man,col sep=comma] {postConf_Results.csv};
\addplot[thick,KITred,dotted]
        table[x=snr,y=128,col sep=comma] {ber_man_cr_test.csv};       


        



\end{axis}
\end{tikzpicture}


==> BER_6b8b.tex <==
\begin{tikzpicture}


\begin{axis}[%
        width=5.4cm,
        height=4.5cm,
        at={(0.758in,0.645in)},
        scale only axis,
        xmin=-30,
        xmax=30,
        xlabel style={font=\color{white!15!black}, font=\footnotesize},
        xlabel={SNR (dB)},
        xtick={-20,-10,0,10,20},
        ymode=log,
        ymin=0.6e-04,
        ymax=1,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}, font=\footnotesize},
        ylabel={BER},
        axis background/.style={fill=white},
        xmajorgrids,
        ymajorgrids,
        legend style={at={(1,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
        tick label style={font=\footnotesize}
        ]


\addlegendimage{white} \addlegendentry{
\hspace{-0.6cm}\textbf{Frequency}}
\addlegendimage{white} \addlegendentry{
\hspace{-0.6cm}\textbf{estimation:}}
\addlegendimage{black} \addlegendentry{$\mathrm{DPLL}$}
\addlegendimage{black, dashed} \addlegendentry{$\mathrm{LLS}$}
\addlegendimage{black, dotted} \addlegendentry{$\mathrm{CRB}$}
\addlegendimage{white} \addlegendentry{}
\addlegendimage{white} \addlegendentry{\hspace{-0.6cm}\textbf{Bitrate}:}
\addlegendimage{KITred} \addlegendentry{$\SI{128}{b/\second}$}
\addlegendimage{KITblue} \addlegendentry{$\SI{256}{b/\second}$}
\addlegendimage{KITgreen} \addlegendentry{$\SI{512}{b/\second}$}







\addplot[thick, KITred,solid]%
        table[x=SNR_128_pll,y=BER_128_pll,col sep=comma] {BER6b8b.csv};%
\addplot[thick, KITblue,solid]%
        table[x=SNR_256_pll,y=BER_256_pll,col sep=comma] {BER6b8b.csv};%
\addplot[thick, KITgreen,solid]
        table[x=SNR_512_pll,y=BER_512_pll,col sep=comma] {BER6b8b.csv}; %

\addplot[thick, KITgreen,dashed]
        table[x=SNR_512_lls,y=BER_512_lls,col sep=comma] {BER6b8b.csv}; %
\addplot[thick, KITblue,dashed]
        table[x=SNR_256_lls,y=BER_256_lls,col sep=comma] {BER6b8b.csv}; %

\addplot[thick, KITred,dashed]
        table[x=SNR_128_lls,y=BER_128_lls,col sep=comma] {BER6b8b.csv}; %


        \addplot[thick,KITred,dotted]
        table[x=snr,y=128,col sep=comma] {ber_man_cr_6b8b.csv};       
\addplot[thick, KITblue,dotted]
        table[x=snr,y=256,col sep=comma] {ber_man_cr_6b8b.csv};
\addplot[thick, KITgreen,dotted]
        table[x=snr,y=512,col sep=comma] {ber_man_cr_6b8b.csv};   

\end{axis}

\end{tikzpicture}


==> block_diagram_synch2.tex <==
\centering
\tikzset{
    ultra thin/.style= {line width=0.1pt},
    very thin/.style=  {line width=0.2pt},
    thin/.style=       {line width=0.4pt},%
    semithick/.style=  {line width=0.6pt},
    thick/.style=      {line width=0.8pt},
    very thick/.style= {line width=1.2pt},
    ultra thick/.style={line width=1.6pt}
}


    \tikzstyle{bl} = [draw, line width=1pt, rectangle, inner sep=.5em, rounded corners, fill=kit-cyanblue30, font=\footnotesize]
    \tikzstyle{bl2} = [draw, very thick, circle, inner sep=.8em]
     \tikzstyle{input} = [coordinate]
     \tikzstyle{output} = [coordinate]
     \tikzstyle{every node}=[line width=1pt, font=\footnotesize]
     \tikzstyle{dot}=[circle,fill,draw,inner sep=0pt,minimum size=2pt]
    \tikzstyle{sum}=[draw, circle, minimum size=10pt]
     
    \begin{circuitikz}[auto, line width=1pt, x=0.2cm,y=0.35cm]
  
    
    \node[input, name=input]{};
    \node[bl, name=manCode, align=center, right =7 of input]{Constant weight\\ code};
    \node[bl, name=mod, align=center, right = 12 of manCode]{Fractional slope \\ modulation};
    \node[bareantenna,line width=0.6pt, scale=0.4, above right= 0.1 and 1.2 of mod, name=ant_out] {};
    \node[mixer, line width=0.6pt, scale=0.45, below=5 of ant_out,name=mix]{};
    \node[dot, left=15 of mix, ](synchdot){};
    \node[bl, left=4.5 of synchdot, align=center, name=lp ]{Lowpass \\ filter};
    \node[bl, left= 6 of lp,name=pll, align=center]{Frequency \\ estimation};
    \node[bl, left=6 of pll, name=mf, align=center]{Detection};
    \node[output, left=6 of mf, name=output]{};
    
    \node[bl, below= 2.6 of synchdot](synch){Synchronization};
    \draw (synch-|mix) node[bl,  align=center](dco){DCO};

     
     
     \draw [arrows = {-Latex[width = 2mm]} ] (input) -- node[name=u, below] {$u_j[n]$} (manCode);
     \draw [arrows = {-Latex[width = 2mm]} ] (manCode) --node[name=x, below] {$x_j[n]$} (mod);
     \draw [-] (mod) -- (mod-|ant_out)node[name=s, below]{$s[n]$} -- (ant_out);
     \draw [-] (mix) -- (synchdot)node[below right]{$r_\mathrm{bb}[n]$};
     \draw [arrows = {Latex[width = 2mm]-} ](mix)-- ++(8,0) coordinate(temp) -- node[right]{$r[n]$} (temp|-ant_out)coordinate(temp);
     \draw (temp) node[bareantenna, line width=0.6pt, scale=0.4, anchor=bottom]{};
     \draw [arrows = {-Latex[width = 2mm]} ] (synchdot) -- (lp);
     \draw [arrows = {-Latex[width = 2mm]} ] (lp) --  node[below]{$\tilde{r}_\mathrm{bb}[n]$}(pll);
     \draw [arrows = {-Latex[width = 2mm]} ] (pll) -- node[name=rbb, below] {$\hat{f}_\mathrm{bb}[n]$} (mf);
     \draw [arrows = {-Latex[width = 2mm]} ] (mf) -- node[name=rbb, below] {$\hat{u}_j[n]$} (output);

     

     \draw[arrows = {-Latex[width = 2mm]} ] (synchdot) -- (synch);
     \draw[arrows = {-Latex[width = 2mm]} ] (synch) -- node[above]{$\hat{\tau}$} (dco);
     \draw[arrows = {-Latex[width = 2mm]} ] (dco)-- node[left]{$c[n]$} (mix);
        
    \end{circuitikz}
   
  


==> fmcw_skizze.tex <==

    \begin{tabular} [width=1\columnwidth]{c}
        \begin{tikzpicture}[baseline]
        \begin{axis}[
            width=0.6\columnwidth,
            height=0.4\columnwidth,
            axis x line = middle,
            axis background/.style={fill=white},
              grid=major, %
              grid style={gray!30}, %
              y label style={at={(-0.06,0.5)}, font=\normalsize},
              enlarge x limits=false,
              enlarge y limits=false,
              xmin = 0,
              ymax = 0.6,
              ymin = -.1,
              xticklabels={},
              ytick={0,0.25,.5},
              yticklabels={},
              legend style={at={(1,1)}, font=\large, fill opacity=0, text opacity=1, column sep=0.2cm},
              legend cell align={left},
              tick label style={font=\large},
              execute at begin axis={
                            \draw [thick] (rel axis cs:0,0) -- (rel axis cs:1,0)
                                  (rel axis cs:0,1) -- (rel axis cs:1,1);
                        }
            ]
            \addplot+[mark=none, color=KITcyanblue, thick]
        table[x=t,y=x1,col sep=comma] {fmcw_skizze.csv};

        \addplot+[mark=none, color=black, thick]
        table[x=t,y=x2,col sep=comma] {fmcw_skizze.csv};
        
        \end{axis}
   
        \end{tikzpicture}
    \\
  
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.6\columnwidth,
        height=0.4\columnwidth,
        axis background/.style={fill=white},
        axis x line = middle,
          grid=major, %
          grid style={gray!29}, %
          y label style={at={(-0.06,0.5)}, font=\normalsize},
          x label style={at={(0.5,-0.1)}, font=\large},
          xmin = 0,
          xtick={0,0.125,...,1},
          ytick={-0.3571,0.15306},
          xticklabels={},
          yticklabels={},
          ymax = 0.5,
          ymin = -0.5,
          legend style={at={(1,1)},anchor=north east, font=\small,  fill opacity=0, text opacity=1},
          legend cell align={left},
          tick label style={font=\large},
          execute at begin axis={
                            \draw [thick](rel axis cs:0,0) -- (rel axis cs:1,0)
                                  (rel axis cs:0,1) -- (rel axis cs:1,1);
                        }
        ]

        \addplot+[mark=none, color=black, thick]
        table[x=t,y=diff,col sep=comma] {fmcw_skizze.csv};
    \end{axis}

    
    \end{tikzpicture}

   

\end{tabular}
\begin{tikzpicture}[remember picture, overlay]

  \draw[KITblue,<->,>=latex, arrows = {Latex[width = 1.2mm, length=1.2mm]-Latex[width = 1.2mm, length=1.2mm]}, thick] (-4.4,0.5) to (-4.4,1.9);
  \draw (-4.8,1.15) node[ color=KITblue]{$B$};
   \draw (-4.6,-0.6) node[ color=KITblue]{$\Delta f_1$};
\draw (-4.6,-1.5) node[ color=KITblue]{$\Delta f_2$};
\draw[KITblue,,<->,arrows = {Latex[width = 1mm, length=1mm]-Latex[width = 1.2mm, length=1.2mm]}, thick] (-1.65,-2) to (-2.15,-2);
\draw (-1.9,-2.2) node[ color=KITblue]{$\tau$};
\draw[->,thick,arrows = {-Latex[width = 1.2mm, length=1.2mm]}] (-0.7,-2) -- node[below]{$t$} (-0.4,-2) ;
\draw[->,thick,arrows = {-Latex[width = 1.2mm, length=1.2mm]}] (-4.2,-0.2) -- node[left]{$f$} (-4.2,0.1) ;  
\draw[->,thick,arrows = {-Latex[width = 1.2mm, length=1.2mm]}] (-4.2,1.9) -- node[left]{$f$} (-4.2,2.2) ;
\draw (-3,1.7) node[ color=KITcyanblue, font=\footnotesize]{$r[n]$};
\draw (-1.3,1.7) node[ color=black, font=\footnotesize]{$c[n]$};
\draw (-1.3,-0.40) node[ color=black, font=\footnotesize]{$r_\mathrm{bb}[n]$};
\end{tikzpicture}
\vspace{0.4cm}

==> pll_block_tikz.tex <==
\begin{figure}[tb]
\centering
\tikzset{
    ultra thin/.style= {line width=0.1pt},
    very thin/.style=  {line width=0.2pt},
    thin/.style=       {line width=0.4pt},%
    semithick/.style=  {line width=0.6pt},
    thick/.style=      {line width=0.8pt},
    very thick/.style= {line width=1.2pt},
    ultra thick/.style={line width=1.6pt},
    gain/.style     = {draw, thick, isosceles triangle, minimum height = 0.8em,
        isosceles triangle apex angle=60}    
}
    \tikzstyle{dot}=[circle,fill,draw,inner sep=0pt,minimum size=2pt]
    \tikzstyle{sum}=[draw, circle, minimum size=10pt]
    \tikzstyle{bl} = [draw, very thick, rectangle, inner sep=.5em, rounded corners]
    \tikzstyle{bl2} = [draw, very thick, circle, inner sep=.2em]
    \tikzset{jump/.style args={(#1) to (#2) over (#3) by #4}{
        insert path={
            let \p1=($(#1)-(#3)$), \n1={veclen(\x1,\y1)},
            \n2={atan2(\y1,\x1)}, \n3={abs(#4)}, \n4={#4>0 ?180:-180}  in
            (#1) -- ($(#1)!\n1-\n3!(#3)$)
            arc (\n2:\n2+\n4:\n3) -- (#2)
        }
     }}
     \tikzstyle{input} = [coordinate]
     \tikzstyle{output} = [coordinate]
     \tikzstyle{every node}=[font=\footnotesize]
     \definecolor{KITblue}{rgb}{.27,.39,.66}
 \begin{tikzpicture}[auto, thick, scale=0.9, transform shape, node distance=1cm,line cap=rect]
    \node[input, name=input]{};
    \node[bl, name=phase, align=center, right of= input, node distance=1cm]{$\phi\{ .\}$};
    \node[circle, draw, name=sub, align=center, right of= phase, node distance=1.4cm, scale=0.7]{};
    \draw[-, thick] (sub.west)+(1mm,0) --  ($(sub.east)+(-1mm,0)$);
    \node[dot, draw, right= 0.6cm of sub](dot1){};
    \node [gain,scale=0.7, above right= 0.2cm and 1cm of sub](c1_mult){$C_1$};
    
    \node[circle, draw, name=sumz1, right=0.3cm of c1_mult, scale=0.8]{};
    \draw[-] (sumz1.west)+(1mm,0) --  ($(sumz1.east)+(-1mm,0)$);
        \draw[-] (sumz1.south)+(0,1mm) --  ($(sumz1.north)+(0,-1mm)$);
    \node[bl, align=center, right of= sumz1, node distance=1cm](delay1){$z^{-1}$};
    \node[dot, right of= delay1, node distance=0.7cm](dot2){};
    
    \node[gain,draw, name=c2_mult, scale=0.7, below right= 0.3cm and 1cm of sub] {$C_2$};

    \node[sum, right=3.3cm of dot1, scale=0.8](sum1){};

    \draw[-] (sum1.west)+(1mm,0) --  ($(sum1.east)+(-1mm,0)$);
        \draw[-] (sum1.south)+(0,1mm) --  ($(sum1.north)+(0,-1mm)$);
    \node[sum, below=1.8cm of sum1, scale=0.8](sum2){};
    \draw[-] (sum2.west)+(1mm,0) --  ($(sum2.east)+(-1mm,0)$);
    \draw[-] (sum2.south)+(0,1mm) --  ($(sum2.north)+(0,-1mm)$);
    \node[bl, left= 0.5cm of sum2](delay2) {$z^{-1}$};
    \node[dot, left=0.2cm of delay2](dot5){};

    \node[dot, right=0.4 cm of sum1] (dot4){};
    \node[gain,draw, right=0.4cm of dot4, scale=0.7] (mult_out){$f_\text{s}/2\pi$};
    \node[output,  name=output, right=0.6cm of mult_out]{};
    








    

   
    


  \draw[-latex] (input) node[name=x, left, above]{$\tilde{r}_\mathrm{bb}[n]$} --(phase);
  \draw[-latex] (phase) -- node[above]{$\phi_\mathrm{in}$}(sub);
  \draw[-] (sub)node[above right]{$\Delta\phi$}-- (dot1);
  \draw[-] (dot1) -- (dot1|-c1_mult) coordinate(temp);
  \draw[-latex] (temp)-- (c1_mult.west);
  \draw[-latex] (dot1)-- (dot1|-c2_mult)--(c2_mult.west);
  \draw[-latex] (c1_mult) -- (sumz1);
  \draw[-latex] (sumz1)--(delay1);
  \draw[-] (delay1) --(dot2);
  \draw[-latex] (dot2) -- (dot2-|sum1) --(sum1);

  \draw[-] (dot2) -- ++(0,0.6)coordinate(temp2) --(temp2 -| sumz1);
  \draw[-latex] (temp2 -| sumz1) -- (sumz1);

  \draw[-] (sum1) -- (dot4) -- (dot4|-sum2);
  \draw[-latex](dot4|-sum2)--(sum2);

  \draw[-] (c2_mult)--(c2_mult-|sum1);
  \draw[-latex] (c2_mult-|sum1) -- (sum1);

  \draw[-latex] (sum2)--(delay2);
  \draw[-] (delay2)-- (dot5);
  \draw[-latex] (dot5) -- ++ (0,.6) coordinate(temp3) -- (temp3-|sum2)--(sum2);
  
  \draw[-latex] (dot5) --(dot5-|sub) --  (sub)node[below left]{$\phi_\mathrm{out}$};

  \draw[-latex] (dot4)--(mult_out);
  \draw[-latex] (mult_out)-- node[above]{$\hat{f}$} (output);


  \node [draw,dashed,inner ysep=2mm, inner xsep=1mm, fit=(dot1)(c2_mult)(temp2)(sum1), color=KITblue, cap=butt] (sc) {};
  \node [draw, dashed,inner ysep=2mm,inner xsep=2mm, fit=(sum2)(delay2)(temp3), color=KITblue, cap=butt] (phase_integrator) {};

  \node [above right, color=KITblue] at (sc.north west) {Loop filter};
  \node [below right, color=KITblue] at (phase_integrator.south west) {Phase integrator};






   
    \end{tikzpicture}
  
    \caption{Block diagram of the DPLL used for IF estimation}
    \label{fig:block_diagram_pll}
\end{figure}


==> signals_table.tex <==

\begin{center}
\begin{figure}[!tb]
  \hspace*{-.25cm}  
\begin{tabular} {rl}
    \begin{tikzpicture}[baseline]
   
    \begin{axis}[
        width=1\columnwidth,
        height=0.35\columnwidth,
        axis background/.style={fill=white},
          grid=major, %
          grid style={gray!30}, %
          ylabel=$\mathrm{Bits}$,
          y label style={at={(-0.1,0.5)}},
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = 0,
          ymax = 1.5,
          ymin = -0.5,
          xtick={0,.050,.100,.150,.200,.250},
          xticklabels={},
          ytick={0,1},
          yticklabels={$0$,$1$},
          legend columns=-1,
          legend style={at={(1,1)}, anchor=south east,  fill opacity=1, text opacity=1, column sep=0.2cm,font=\footnotesize},
          legend cell align={left},
          tick label style={font=\footnotesize},
          y label style={font=\footnotesize}
        ]
        \addplot+[mark=none, color=black, line width= 1pt]
        table[x=t,y=b,col sep=comma] {signals.csv};
        \addlegendentry{$u_j[n]$ } 
        \addplot+[mark=none, color=KITcyanblue, line width= 1pt, dashed]
        table[x=oldt,y=man,col sep=comma] {signals.csv};
        \addlegendentry{$x_j[n]$ }
    \end{axis}
    \end{tikzpicture}
\\
    \begin{tikzpicture}[baseline]
    \begin{axis}[
        width=1\columnwidth,
        height=0.35\columnwidth,
        axis background/.style={fill=white},
          grid=major, %
          grid style={gray!30}, %
          ylabel= $f \,(\mathrm{kHz})$,
          y label style={at={(-0.1,0.5)}},
          xtick={0,.050,.100,.150,.200,.250},
          xticklabels={},
          ytick={0, 500,1000,1500},
          yticklabels={$0$, $0.5$, $1$,$1.5$},
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = 0,
          ymin = 0.00,
          legend columns=-1,
          legend style={at={(1,0)},anchor=south east, fill opacity=1, text opacity=1,font=\footnotesize},
          legend cell align={left},
          y label style={font=\footnotesize}
        ]
        \addplot+[mark=none, color=KITcyanblue, line width= 1pt]
        table[x=t,y=f2,col sep=comma] {signals.csv};
        \addlegendentry{$c [n]$}
       \addplot+[mark=none, color=black, line width= 1pt]
        table[x=t,y=f,col sep=comma] {signals.csv};
        \addlegendentry{$s [n]$}
        
    \end{axis}
    \end{tikzpicture}
    \\
    \begin{tikzpicture}[]
    \begin{axis}[
        width=\columnwidth,
        height=0.45\columnwidth,
        axis background/.style={fill=white},
          grid=major, %
          grid style={gray!30}, %
          xlabel= $t \, (\mathrm{ms})$ ,
          ylabel= $f \,(\mathrm{Hz})$,
          y label style={at={(-0.1,0.5)}},
          enlarge x limits=false,
          xmin = 0,
          xtick={0,.050,.100,.150,.200,.250},
          xticklabels={$0$,$50$,$100$,$150$,$200$,$250$},
          ytick={-100,-50,0,50,100},
          yticklabels={ ,$-50$,$0$,$50$,},
          ymax = 120,
          ymin = -100,
          legend columns=-1,
          legend style={at={(1,1)},anchor=north east,  fill opacity=1, text opacity=1,font=\footnotesize},
          legend cell align={left},
          y label style={font=\footnotesize}
        ]
        \addplot+[mark=none, color=KITcyanblue, line width= 1pt]
        table[x=t,y=deltaf,col sep=comma] {signals.csv};
        \addlegendentry{$r_\mathrm{bb}[n]$}
        \addplot+[mark=none, color=black, line width= 1pt]
        table[x=t,y=corr,col sep=comma] {signals.csv};
        \addlegendentry{$\hat{u}_j$}
    \end{axis}
    \end{tikzpicture}
    
\end{tabular}
    \caption{Time domain signals for $B_0=\SI{1}{\kilo\hertz}$, $R=\SI{4}{\hertz}$ and \SI{32}{\bit/\second} for an exemplary bit stream $u_j$}
    \label{fig:signals}
\end{figure} 
\end{center}

==> skizze_homming.tex <==

\begin{figure}
  \centering
\begin{tikzpicture}[baseline]

    \begin{axis}[
        width=0.5\columnwidth,
        height=0.5\columnwidth,
          grid=major, %
          grid style={gray!30}, %
          axis background/.style={fill=white},
          ylabel=$f\: (\mathrm{Hz})$,
          y label style={at={(-.25,0.5)},font=\footnotesize},
          xlabel=$t\: (\mathrm{s})$,
          x label style={at={(.5,-0.12)},font=\footnotesize},
          enlarge x limits=false,
          enlarge y limits=false,
          xmin = 0,
          xmax=0.5,
          ymax = 1800,
          ymin = -0,
          xtick={0,0.25,0.5},
          xticklabels={$0$, $0.25$, $0.5$},
          ytick={300,900,1600},
          yticklabels={$300$,$900$, $1600$},
          legend style={at={(1,1)}, font=\normalsize, fill opacity=0, text opacity=1, column sep=0.2cm},
          legend cell align={left},
          tick label style={font=\footnotesize}
        ]
        \addplot[fill=kit-cyanblue30,line width= 0pt] table {
        0 300
        0 900
        0.25 1600
        0.5 1600
        0.5 1000
        }--cycle;
       \addplot[KITred, dashed, thick] coordinates {
      (0,300)(0.25,1600)
       };
       \addplot[KITred, dashed, thick] coordinates {
        (0,300)(0.5,1600)
         };
      
    \end{axis}
    \end{tikzpicture}

    \caption{Available time and frequency range for a chirp repetition according to standard specifications \cite{R-REC} (blue) and exemplary chirp realizations (red-dashed)} 
    \label{fig:specs_sketch} 
\end{figure}
